Code-Verification Techniques for the Method-of-Moments Implementation of the Magnetic-Field Integral Equation

For computational physics simulations, code verification plays a major role in establishing the credibility of the results by assessing the correctness of the implementation of the underlying numerical methods. In computational electromagnetics, surface integral equations, such as the method-of-moments implementation of the magnetic-field integral equation, are frequently used to solve Maxwell's equations on the surfaces of electromagnetic scatterers. These electromagnetic surface integral equations yield many code-verification challenges due to the various sources of numerical error and their possible interactions. In this paper, we provide approaches to separately measure the numerical errors arising from these different error sources. We demonstrate the effectiveness of these approaches for cases with and without coding errors.

==> six_a.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]



% Preliminary
\def\ts{8}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
\draw[fill=black] ($\ts*(-0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.000000000000000,-0.195055174635494)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 0.000000000000000, 0.418735614625928)+(\tx,\ty)$) circle (.11);





\end{tikzpicture}

==> six_b.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]



% Preliminary
\def\ts{8}; % Triangle scale factor

\coordinate (A) at (-0.5,{-sqrt(3)/6});
\coordinate (B) at ( 0.5,{-sqrt(3)/6});
\coordinate (C) at ( 0  , {sqrt(1/3)});
\coordinate (D) at ($0.5*(A)+0.5*(B)$);
\coordinate (E) at ($0.5*(B)+0.5*(C)$);
\coordinate (F) at ($0.5*(C)+0.5*(A)$);
\coordinate (O) at (0,0);


\def\tx{0}
\def\ty{{\ts*sqrt(3)/6}}

% Triangle
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
\draw[thick] (T1) -- (T2) -- (T3) -- cycle;

% Medians
\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
\draw[fill=black] ($\ts*( 6.1447179740076699e-2, 2.8205952817680885e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 2.1354712691053079e-1,-1.9424458273421930e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-2.7499430665060748e-1,-8.7814945442589498e-2)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-6.1447179740076699e-2, 2.8205952817680885e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*(-2.1354712691053079e-1,-1.9424458273421930e-1)+(\tx,\ty)$) circle (.11);
\draw[fill=black] ($\ts*( 2.7499430665060748e-1,-8.7814945442589498e-2)+(\tx,\ty)$) circle (.11);


 


\end{tikzpicture}
